Sequential Operations in LogicWeb

Sequential tasks cannot be effectively handled in logic programming based on classical logic or linear logic. This limitation can be addressed by using a fragment of Japaridze'sSequential tasks cannot be effectively handled in logic programming based on classical logic or linear logic. This limitation can be addressed by using a fragment of Japaridze's computability logic. We propose \seqweb, an extension to LogicWeb with sequential goal formulas. SeqWeb extends the LogicWeb by allowing goals of the form $G\seqand G$ and $G\seqor G$ where $G$ is a goal. These goals allow us to specify both sequential-conjunctive and sequential-disjunctive tasks. computability logic. We propose \seqweb, an extension to LogicWeb with sequential goal formulas. SeqWeb extends the LogicWeb by allowing goals of the form $G\seqand G$ and $G\seqor G$ where $G$ is a goal. These goals allow us to specify both sequential-conjunctive and sequential-disjunctive tasks.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

